Probability of Incipient Spanning Clusters in Critical Two-Dimensional Percolation

The probability of simultaneous occurence of at least k spanning clusters has been studied by Monte Carlo simulations on the 2D square lattice at the bond percolation threshold Pc=1/2. The calculated probabilities for free boundary conditions and periodic boundary conditions are in a very good coincidence with the exact formulae developed recently by Cardy.

==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{6.4}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,196){\makebox(0,0)[r]{6.6}}
\put(816.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,280){\makebox(0,0)[r]{6.8}}
\put(816.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,363){\makebox(0,0)[r]{7}}
\put(816.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,447){\makebox(0,0)[r]{7.2}}
\put(816.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{7.4}}
\put(816.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,614){\makebox(0,0)[r]{7.6}}
\put(816.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,697){\makebox(0,0)[r]{7.8}}
\put(816.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,68){\makebox(0,0){0.005}}
\put(401.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,68){\makebox(0,0){0.01}}
\put(582.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,68){\makebox(0,0){0.015}}
\put(764.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(95,750){\makebox(0,0){$P(k>1)\cdot 10^3$}}
\put(528,3){\makebox(0,0){$1/L^2$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(786,638){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,396){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,188){\usebox{\plotpoint}}
\multiput(220,188)(16.186,12.992){37}{\usebox{\plotpoint}}
\put(818,668){\usebox{\plotpoint}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,210){\makebox(0,0)[r]{1.5}}
\put(816.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,308){\makebox(0,0)[r]{2}}
\put(816.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,405){\makebox(0,0)[r]{2.5}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,502){\makebox(0,0)[r]{3}}
\put(816.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,600){\makebox(0,0)[r]{3.5}}
\put(816.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,697){\makebox(0,0)[r]{4}}
\put(816.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,68){\makebox(0,0){0.005}}
\put(401.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,68){\makebox(0,0){0.01}}
\put(582.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,68){\makebox(0,0){0.015}}
\put(764.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(95,750){\makebox(0,0){$P(k>2)\cdot 10^6$}}
\put(528,3){\makebox(0,0){$1/L^2$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(786,637){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,276){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,191){\usebox{\plotpoint}}
\multiput(220,191)(16.584,12.480){37}{\usebox{\plotpoint}}
\put(818,641){\usebox{\plotpoint}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1e-08}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,164.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,164.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,179.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,179.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,186){\makebox(0,0)[r]{1e-07}}
\put(816.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,259){\makebox(0,0)[r]{1e-06}}
\put(816.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,332){\makebox(0,0)[r]{1e-05}}
\put(816.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,354.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,354.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,405){\makebox(0,0)[r]{0.0001}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,427.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,456.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,456.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,478){\makebox(0,0)[r]{0.001}}
\put(816.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,500.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,500.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,529.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,544.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,551){\makebox(0,0)[r]{0.01}}
\put(816.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,624){\makebox(0,0)[r]{0.1}}
\put(816.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,675.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(826.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,697){\makebox(0,0)[r]{1}}
\put(816.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,68){\makebox(0,0){2}}
\put(343.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466,68){\makebox(0,0){4}}
\put(466.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590,68){\makebox(0,0){6}}
\put(590.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,68){\makebox(0,0){8}}
\put(713.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){10}}
\put(836.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(95,750){\makebox(0,0){log $P(k)$}}
\put(528,3){\makebox(0,0){$X$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(251,675){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(405,538){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,683){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(759,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(251,675){\usebox{\plotpoint}}
\put(241.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405,538){\usebox{\plotpoint}}
\put(395.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,267.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(672.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(266.0,682.0){\usebox{\plotpoint}}
\put(256.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(451.0,493.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(441.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,183.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(749.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(266,683){\usebox{\plotpoint}}
\multiput(266,683)(14.781,-14.571){34}{\usebox{\plotpoint}}
\put(759,197){\usebox{\plotpoint}}
\end{picture}

